Exact and/or Fast Nearest Neighbors

Prior methods for retrieval of nearest neighbors in high dimensions are fast and approximate--providing probabilistic guarantees of returning the correct answer--or slow and exact performing an exhaustive search. We present Certified Cosine, a novel approach to nearest-neighbors which takes advantage of structure present in the cosine similarity distance metric to offer certificates. When a certificate is constructed, it guarantees that the nearest neighbor set is correct, possibly avoiding an exhaustive search. Certified Cosine's certificates work with high dimensional data and outperform previous exact nearest neighbor methods on these datasets.

==> plots/distance_vs_recall.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distance_vs_recall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54885845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distance_vs_recall.pdf}}%
    \put(0.53972603,0.35342466){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Certified \%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distance_vs_recall.pdf}}%
    \put(0.53972603,0.29315068){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Top 1 Recall \%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distance_vs_recall.pdf}}%
    \put(0.53972603,0.23287671){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Top 10 Recall \%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distance_vs_recall.pdf}}%
    \put(0.53972603,0.17260274){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Query Rate $\frac{1}{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distance_vs_recall.pdf}}%
    \put(0.15342466,0.09315068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32054795,0.09315068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.48767123,0.09315068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.65205479,0.09315068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.46027397,0.04383562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Distance $d(v^*, q)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{distance_vs_recall.pdf}}%
    \put(0.09315068,0.12328767){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0.09315068,0.20547945){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0.09315068,0.28767123){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0.09315068,0.36986301){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0.09315068,0.45205479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0.09315068,0.53424658){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{distance_vs_recall.pdf}}%
    \put(0.82465753,0.16986301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1e3$\end{tabular}}}}%
    \put(0.82465753,0.22191781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2e3$\end{tabular}}}}%
    \put(0.82465753,0.32328767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4e3$\end{tabular}}}}%
    \put(0.82465753,0.42465753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6e3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plots/legend.tex <==
\scalebox{.65}{
%\fbox{
\begin{tikzpicture}
  % just the legend without the plot

  \begin{axis}[%
    width=1.7cm,  % guessed and checked the size for this
    height=1.6cm,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,at={(0cm,0cm)}},
    ]

    \addlegendimage{color=Blue,mark=*,mark size=1.8pt}
    \addlegendentry{ BallTree(nmslib)~\cite{Yianilos:1993:DSA:313559.313789,DBLP:conf/sisap/BoytsovN13} };

    \addlegendimage{color=Red,mark=*,mark size=1.8pt,dashed}
    \addlegendentry{ bruteforce-BLAS (linear scan) };

    \addlegendimage{color=Emerald,mark=*,mark size=1.8pt,densely dotted}
    \addlegendentry{ hnswlib~\cite{DBLP:journals/corr/abs-1802-02422} };

    \addlegendimage{color=Purple,mark=square*,mark size=1.8pt}
    \addlegendentry{ kd-tree~\cite{kdtrees} };

    \addlegendimage{color=Salmon,mark=square*,mark size=1.8pt}
    \addlegendentry{ kgraph~\cite{kgraph} };

    \addlegendimage{color=LimeGreen,mark=square*,mark size=1.8pt,dashed}
    \addlegendentry{ NGT-onng~\cite{DBLP:journals/corr/abs-1810-07355} };

    \addlegendimage{color=CadetBlue,mark=triangle*,mark size=2.1pt}
    \addlegendentry{ NGT-panng~\cite{10.1007/978-3-319-46759-7_2} };

    \addlegendimage{color=Maroon,mark=triangle*,mark size=2.1pt,dashed}
    \addlegendentry{ rpforest~\cite{rpforest} };

    \addlegendimage{color=Rhodamine,mark=triangle*,mark size=2.1pt,densely dotted}
    \addlegendentry{ SW-graph(nmslib)~\cite{DBLP:conf/sisap/BoytsovN13} };

    \addlegendimage{mark=diamond*,mark options={fill=red},mark size=2.6pt,thick}
    \addlegendentry{ \bf \cc (This Paper) };

  \end{axis}
\end{tikzpicture}
%}
}

==> plots/time_vs_recall-glove200-eps2_w8.tex <==
% \begin{figure}
%   \centering
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1}]
  \begin{axis}[
    xlabel={ Recall },
    ylabel={ Queries per second (1/s) },
    ymode = log,
    yticklabel style={/pgf/number format/fixed,
      /pgf/number format/precision=3},
    % legend style = { anchor=west},
    % cycle list name = black white
    legend style = { anchor=west, at={(6.5cm,3cm)}},
    % cycle list name = black white,
    mark size=1pt
    ]
    \addplot[color=Red,mark=*,mark size=1.8pt,dashed] coordinates {
      (1.0, 7.46948966593)
    };
    \addlegendentry{ bruteforce-blas };
    \addplot[color=Emerald,mark=*,mark size=.8pt,densely dotted] coordinates {
      (0.00943, 26702.3181076)
      (0.01784, 17314.3379283)
      (0.029595, 16566.748711)
      (0.05596, 11832.4979388)
      (0.07018, 9489.91339894)
      (0.087915, 7233.8085846)
      (0.091785, 7026.21329712)
      (0.106965, 5759.27297264)
      (0.11494, 4997.23855265)
      (0.131385, 4367.93532592)
      (0.137055, 4221.74343253)
      (0.156075, 3417.50509248)
      (0.167465, 3010.2396351)
      (0.18665, 2561.8327956)
      (0.19704, 2501.31676374)
      (0.220285, 1995.39954349)
      (0.2276, 1838.17565918)
      (0.2363, 1785.74050758)
      (0.261765, 1455.19677933)
      (0.27242, 1449.83046267)
      (0.28637, 1191.22919538)
      (0.32385, 1045.81842519)
      (0.331625, 937.268709563)
      (0.35496, 843.511068083)
      (0.381875, 744.464681053)
      (0.397945, 680.125538767)
      (0.41942, 605.160490593)
      (0.43542, 514.089719485)
      (0.46396, 483.247440905)
      (0.509985, 391.171390537)
      (0.514, 376.545357421)
      (0.552505, 275.473807371)
      (0.59365, 261.788833544)
      (0.650045, 210.127216395)
      (0.67627, 179.739555734)
      (0.736145, 143.666101323)
      (0.795315, 109.220914365)
      (0.82695, 59.9832236481)
    };
    \addlegendentry{ hnswlib };
    \addplot[color=Salmon,mark=square*,mark size=.8pt] coordinates {
      (0.27081, 657.47857575)
      (0.27701, 624.634925375)
      (0.29265, 582.108983569)
      (0.30029, 559.18556912)
      (0.311615, 529.147659029)
      (0.35388, 422.012549194)
      (0.41978, 312.243800811)
      (0.4721, 247.009025258)
      (0.51143, 201.425838862)
      (0.547055, 174.586269428)
      (0.57889, 113.683042064)
      (0.60435, 102.970606614)
      (0.6297, 93.0104287292)
      (0.6517, 86.2405223236)
      (0.67197, 78.9696371345)
    };
    \addlegendentry{ kgraph };

    \addplot[color=Purple,mark=square*,mark size=.8pt] coordinates {
      (1.0, 1.7075711077)
    };
    \addlegendentry{ kd };
    
    \addplot[color=LimeGreen,mark=square*,mark size=.8pt,dashed] coordinates {
      (0.00141, 38374.9382422)
      (0.007865, 30094.0820338)
      (0.021535, 18981.5554198)
      (0.09076, 6645.21203526)
      (0.13474, 4216.14065731)
      (0.24586, 1758.96517606)
      (0.65829, 241.334989341)
      (0.999745, 10.0128924001)
    };
    \addlegendentry{ NGT-onng };
    \addplot[color=SkyBlue,mark=triangle*,mark size=1.1pt] coordinates {
      (0.001405, 39062.529977)
      (0.00677, 30914.2898207)
      (0.017865, 19554.812914)
      (0.072215, 6859.70523559)
      (0.10431, 4412.32236338)
      (0.18003, 2058.64701477)
      (0.401195, 488.804724127)
      (0.951, 22.592980217)
    };
    \addlegendentry{ NGT-panng };

    \addplot[mark=diamond*,mark options={fill=red},mark size=1.6pt,thick] coordinates {
      (0.002705, 22718.1295571)
      (0.00653, 22278.5348012)
      (0.00668, 21792.8488889)
      (0.0069, 15575.9721094)
      (0.01663, 15042.3703967)
      (0.016715, 14818.4483022)
      (0.01673, 14444.6480156)
      (0.01708, 13751.4940224)
      (0.06127, 4486.91598233)
      (0.09627, 4248.89142007)
      (0.099705, 4036.32098397)
      (0.10135, 3761.13805546)
      (0.163725, 1604.80988724)
      (0.20585, 1507.82427327)
      (0.219455, 1506.37269962)
      (0.22727, 1426.41844976)
      (0.23372, 970.495769735)
      (0.285615, 914.018094939)
      (0.300665, 911.50545099)
      (0.305245, 862.232172098)
      (0.33016, 772.479845612)
      (0.33436, 730.125622378)
      (0.355225, 487.204128868)
      (0.428865, 458.7756463)
      (0.42972, 434.268478872)
      (0.463285, 387.824167257)
      (0.50475, 244.016411236)
      (0.57098, 229.389071414)
      (0.572925, 229.138154685)
      (0.608135, 193.287853319)
      (0.60931, 192.695219837)
      (0.66377, 152.164840828)
      (0.69758, 128.025402306)
      (0.70359, 127.809574149)
      (0.779535, 90.538980337)
      (0.80448, 76.0542786301)
      (0.815395, 76.0032772072)
      (0.92068, 37.0304183107)
      (0.93064, 36.8633651257)
      (0.961415, 24.0952584208)
      (0.96933, 23.8639876238)
    };
    \addlegendentry{ \bf This paper };

    \legend{};

  \end{axis}
\end{tikzpicture}
% \caption{ Recall-Queries per second (1/s) tradeoff - up and to the right is better }
% \label{}
% \end{figure}

==> plots/time_vs_recall-glove200_w5.tex <==
\begin{tikzpicture}[scale=0.86, ]  % every node/.style={scale=0.6}
  \begin{axis}[
    name=ax1,
    xlabel={ Recall },
    ylabel={ Queries per second (1/s) },
    ymode = log,
    yticklabel style={/pgf/number format/fixed,
      /pgf/number format/precision=3},
    % legend style = { anchor=west},
    % cycle list name = black white
    legend style = { anchor=west, at={(6.5cm,3cm)}},
    % cycle list name = black white,
    mark size=1pt
    ]
    \addplot[color=Blue,mark=*,mark size=.8pt] coordinates {
      % BallTree(nmslib)
      (0.12453, 824.324448353)
      (0.22821, 223.154501318)
      (0.33168, 108.407387995)
      (0.38225, 47.0484597091)
      (0.49974, 44.9388357614)
      (0.58713, 24.6464898274)
      (0.68075, 18.7760359059)
      (0.78436, 18.7726366024)
      (0.89763, 15.13377773)
      (0.93767, 13.0313358508)
      (0.95793, 11.7892331105)
      (0.98312, 8.83109791286)
    };
    \addlegendentry{ BallTree(nmslib) };

    \addplot[color=Red,mark=*,mark size=1.8pt,dashed] coordinates {
      % bruteforce-blas
      (1.0, 10.720359984)
    };
    \addlegendentry{ bruteforce-blas };

    \addplot[color=Emerald,mark=*,mark size=.8pt,densely dotted] coordinates {
      % hnswlib
      (0.10401, 26235.0437)
      (0.16877, 17369.5812512)
      (0.25822, 15136.623933)
      (0.35518, 12526.7907249)
      (0.37075, 9797.06090789)
      (0.42911, 9539.71157315)
      (0.47777, 8140.99001937)
      (0.49609, 6950.89928406)
      (0.55308, 5931.10797624)
      (0.59639, 5146.67576329)
      (0.61589, 4540.65764613)
      (0.66224, 3720.35925031)
      (0.66696, 3385.93312145)
      (0.6987, 3095.51503157)
      (0.71696, 2816.44596593)
      (0.74905, 2263.11309922)
      (0.7509, 2232.29039599)
      (0.76092, 2094.41993392)
      (0.78321, 1699.32271057)
      (0.79677, 1665.82494458)
      (0.79934, 1491.92475112)
      (0.80207, 1488.24186088)
      (0.83273, 1224.75344571)
      (0.83471, 1203.23895104)
      (0.83744, 1064.65338398)
      (0.85108, 986.116699511)
      (0.86652, 878.61400705)
      (0.87539, 776.552279648)
      (0.88317, 703.869876009)
      (0.89697, 612.930848452)
      (0.90175, 566.244341646)
      (0.91232, 473.078067902)
      (0.91702, 452.067484364)
      (0.91851, 423.652927546)
      (0.92942, 392.476157913)
      (0.94034, 305.904619406)
      (0.94258, 301.766999032)
      (0.95383, 243.132753997)
      (0.9581, 211.442514072)
      (0.9638, 210.090125788)
      (0.96913, 167.931945231)
      (0.97336, 161.011860013)
      (0.97782, 145.009231983)
      (0.97838, 128.940673922)
      (0.98512, 111.456910447)
      (0.99061, 85.6629803483)
    };
    \addlegendentry{ hnswlib };
    \addplot[color=Purple,mark=square*,mark size=.8pt] coordinates {
      % kd (tree)
      (1.0, 1.47839708681)
    };
    \addlegendentry{ kd };
    \addplot[color=Salmon,mark=square*,mark size=.8pt] coordinates {
      % kgraph
      (0.86889, 409.624009407)
      (0.87496, 387.457739891)
      (0.88196, 369.041528716)
      (0.88749, 349.853139895)
      (0.89342, 334.389203261)
      (0.91275, 267.060517359)
      (0.93643, 197.453835153)
      (0.94972, 158.057341874)
      (0.95851, 132.79247844)
      (0.9653, 114.807594488)
      (0.97035, 101.87688582)
      (0.97415, 91.977778525)
      (0.97759, 84.1110568905)
      (0.97966, 77.4903377901)
      (0.98215, 72.2833950462)
    };
    \addlegendentry{ kgraph };
    \addplot[color=LimeGreen,mark=square*,mark size=.8pt,dashed] coordinates {
      % NGT-onng
      (0.0119, 39073.4833805)
      (0.07813, 25440.2685288)
      (0.18656, 16384.4864144)
      (0.49326, 7113.90445331)
      (0.58538, 5289.78785503)
      (0.73887, 2938.84767124)
      (0.93882, 549.625977409)
      (0.99957, 31.3977149476)
    };
    \addlegendentry{ NGT-onng };
    \addplot[color=CadetBlue,mark=triangle*,mark size=1.1pt] coordinates {
      % NGT-panng
      (0.01177, 40515.2032085)
      (0.07244, 25479.6001803)
      (0.16103, 16228.9564113)
      (0.42263, 6593.90939235)
      (0.51463, 4774.38184546)
      (0.65785, 2810.33829357)
      (0.83943, 1104.20449754)
      (0.98198, 108.888061375)
    };
    \addlegendentry{ NGT-panng };
    \addplot[color=Maroon,mark=triangle*,mark size=1.1pt,dashed] coordinates {
      % rpforest
      (0.00347, 23589.5468874)
      (0.00458, 15110.3944341)
      (0.01764, 4863.37616752)
      (0.22408, 329.896940948)
      (0.53545, 58.357504306)
      (0.80313, 18.9620647116)
    };
    \addlegendentry{ rpforest };
    \addplot[color=Rhodamine,mark=triangle*,mark size=1.1pt,densely dotted] coordinates {
      % SW-graph(nmslib)
      (0.05278, 2035.33372468)
      (0.06543, 1904.38068435)
      (0.08311, 1699.09450984)
      (0.08952, 1623.92191151)
      (0.11321, 1348.97993761)
      (0.14801, 1064.70981399)
      (0.17103, 901.783908461)
      (0.1893, 789.666845556)
      (0.22029, 642.850126494)
      (0.58939, 613.653239739)
      (0.64126, 508.818264733)
      (0.69941, 388.82086253)
      (0.7655, 371.4754657)
      (0.81302, 275.199675569)
      (0.85031, 201.16628468)
      (0.87798, 149.925199754)
      (0.8916, 126.799463163)
      (0.90811, 101.714130394)
      (0.92366, 79.4354816999)
      (0.93439, 65.7229821924)
      (0.94428, 53.6968076932)
      (0.9522, 46.3463083488)
      (0.95815, 40.6647558435)
      (0.96042, 38.2700272186)
    };
    \addlegendentry{ SW-graph(nmslib) };



    \addplot[mark=diamond*,mark options={fill=red},mark size=1.6pt,thick] coordinates {
      % fast-vecs
      (0.43139, 3830.2561547)
      (0.43889, 3565.70361391)
      (0.66642, 1294.09149051)
      (0.68212, 1257.47135383)
      (0.68852, 1232.39176005)
      (0.76768, 786.884128866)
      (0.77874, 772.928884087)
      (0.79574, 668.765061271)
      (0.80569, 657.915683753)
      (0.86926, 402.413480776)
      (0.87026, 396.399190796)
      (0.88822, 341.668375767)
      (0.92736, 204.514991184)
      (0.93696, 173.122502634)
      (0.94855, 136.693555801)
      (0.95669, 115.53805922)
      (0.97075, 82.0577050094)
      (0.97636, 69.2655567141)
      (0.99032, 33.3560143623)
      (0.99266, 26.905735612)
    };
    \addlegendentry{ \bf This Paper };

    \legend{} ;
  \end{axis}

  % \begin{axis}[
  %   at={(ax1.south east)},
  %   xlabel={ Recall },
  %   ylabel={ Queries per second (1/s) },
  %   ymode = log,
  %   yticklabel style={/pgf/number format/fixed,
  %     /pgf/number format/precision=3},
  %   % legend style = { anchor=west},
  %   % cycle list name = black white
  %   legend style = { anchor=west, at={(6.5cm,3cm)}},
  %   % cycle list name = black white,
  %   mark size=1pt
  %   ]



  % \end{axis}

\end{tikzpicture}
% \caption{ Recall-Queries per second (1/s) tradeoff - up and to the right is better }


==> plots/time_vs_recall-nytimes256_w8.tex <==
% \begin{figure}
%   \centering
\begin{tikzpicture}[scale=0.86]%, every node/.style={scale=0.6}]
  \begin{axis}[
    xlabel={ Recall },
    %ylabel={ Queries per second (1/s) },
    ymode = log,
    yticklabel style={/pgf/number format/fixed,
      /pgf/number format/precision=3},
    legend style = { anchor=west, at={(6.5cm,3cm)}},
    mark size=1pt
    ]
    \addplot[color=Red,mark=*,mark size=1.8pt,dashed] coordinates {
      (0.9991, 36.3526971491)
    };
    \addlegendentry{ bruteforce-blas };

    \addplot[color=Emerald,mark=*,mark size=.8pt,densely dotted] coordinates {
      (0.10224, 29246.0246349)
      (0.17003, 19125.4546184)
      (0.29249, 16948.4701215)
      (0.40408, 13608.8741339)
      (0.41595, 11467.0311209)
      (0.47535, 10607.8671589)
      (0.53171, 8824.51801089)
      (0.55024, 8138.43416156)
      (0.59597, 6822.5857743)
      (0.59747, 6350.51163033)
      (0.64143, 5472.15794577)
      (0.65249, 5244.44481122)
      (0.68929, 4243.1387077)
      (0.72222, 3321.40306993)
      (0.72936, 3240.56491453)
      (0.75531, 2539.55783048)
      (0.75896, 2480.52450361)
      (0.76028, 2208.28818842)
      (0.77523, 1944.19751022)
      (0.78753, 1895.9570223)
      (0.78915, 1655.94120406)
      (0.79343, 1597.31913567)
      (0.81066, 1424.63564714)
      (0.81459, 1354.37497606)
      (0.81538, 1295.00363356)
      (0.81709, 1183.39501693)
      (0.82464, 1100.76075584)
      (0.83685, 1000.50092982)
      (0.83792, 925.237064887)
      (0.8443, 860.169239259)
      (0.85072, 771.71934907)
      (0.86006, 719.065223986)
      (0.8637, 645.910361686)
      (0.86478, 630.399489801)
      (0.88348, 499.442341715)
      (0.8896, 404.207387923)
      (0.89564, 327.337801574)
      (0.9071, 310.25159714)
      (0.90744, 251.878089776)
      (0.9101, 222.543876394)
      (0.91616, 210.195269179)
      (0.91947, 172.227665597)
      (0.92817, 162.9117682)
      (0.93549, 112.940902966)
      (0.93896, 87.5950380352)
    };
    \addlegendentry{ hnswlib };

    \addplot[color=Salmon,mark=square*,mark size=.8pt] coordinates {
      (0.9167, 1288.67313832)
      (0.92265, 1208.09201687)
      (0.92583, 1150.7838454)
      (0.93008, 1072.46891836)
      (0.932, 1037.23315531)
      (0.9409, 856.622962796)
      (0.95516, 637.156672792)
      (0.96297, 511.240166806)
      (0.96935, 425.752756049)
      (0.97396, 364.036994657)
      (0.97719, 319.854048532)
      (0.98056, 284.001535637)
      (0.98261, 255.735030787)
      (0.98464, 233.358233645)
      (0.9861, 214.5953065)
    };
    \addlegendentry{ kgraph };
    \addplot[color=LimeGreen,mark=square*,mark size=.8pt,dashed] coordinates {
      (0.05342, 48306.0033768)
      (0.10723, 39164.9158585)
      (0.19856, 24573.1443319)
      (0.52861, 10309.2299018)
      (0.65582, 7514.5110565)
      (0.85979, 4529.78484865)
      (0.97552, 1030.41554428)
      (0.99848, 87.5492849633)
    };
    \addlegendentry{ NGT-onng };
    \addplot[color=CadetBlue,mark=triangle*,mark size=1.1pt] coordinates {
      (0.05332, 46539.7217805)
      (0.10649, 37349.4664685)
      (0.18598, 21716.8869955)
      (0.50278, 8550.03610161)
      (0.62905, 6296.10787931)
      (0.78435, 4096.74413517)
      (0.91214, 1947.82221025)
      (0.99005, 140.465825936)
    };
    \addlegendentry{ NGT-panng };


    % I think this might have failed to finish running????? this makes no sense
    % though ran it twice and it got the same result......
    \addplot[color=Purple,mark=square*,mark size=.8pt] coordinates {
      (0.40628, 9.08795899796)
    };
    \addlegendentry{ kd };

    \addplot[mark=diamond*,mark options={fill=red},mark size=1.6pt,thick] coordinates {
      (0.16245, 19220.415239)
      (0.1653, 18243.2192033)
      (0.25588, 13012.2189344)
      (0.27675, 12433.8488036)
      (0.58604, 3611.62531853)
      (0.75701, 3225.38062923)
      (0.82949, 2280.48906801)
      (0.83253, 1297.53280913)
      (0.90213, 1236.82766377)
      (0.9069, 1227.84384059)
      (0.90921, 1192.54908168)
      (0.93072, 791.545562431)
      (0.93438, 791.535703486)
      (0.93745, 759.196421501)
      (0.94052, 698.183580841)
      (0.94343, 663.665357154)
      (0.95558, 491.092043977)
      (0.95815, 461.540963677)
      (0.95976, 432.721166674)
      (0.96262, 404.784882224)
      (0.9707, 309.762138236)
      (0.97367, 286.411194471)
      (0.97833, 230.029481949)
      (0.98093, 210.750217501)
      (0.98606, 161.820683933)
      (0.98658, 156.579868574)
      (0.98795, 148.568925176)
      (0.98852, 143.669240464)
      (0.9921, 109.607783491)
      (0.99392, 101.258711725)
      (0.99519, 88.4875863341)
    };
    \addlegendentry{ \bf This Paper };

    \legend{} ;

  \end{axis}
\end{tikzpicture}
% \caption{ Recall-Queries per second (1/s) tradeoff - up and to the right is better }
% \label{}
% \end{figure}
